The MiMeS Survey of Magnetism in Massive Stars: Introduction and overview

The MiMeS project is a large-scale, high resolution, sensitive spectropolarimetric investigation of the magnetic properties of O and early B type stars. Initiated in 2008 and completed in 2013, the project was supported by 3 Large Program allocations, as well as various programs initiated by independent PIs and archival resources. Ultimately, over 4800 circularly polarized spectra of 560 O and B stars were collected with the instruments ESPaDOnS at the Canada-France-Hawaii Telescope, Narval at the T\'elescope Bernard Lyot, and HARPSpol at the European Southern Observatory La Silla 3.6m telescope, making MiMeS by far the largest systematic investigation of massive star magnetism ever undertaken. In this paper, the first in a series reporting the general results of the survey, we introduce the scientific motivation and goals, describe the sample of targets, review the instrumentation and observational techniques used, explain the exposure time calculation designed to provide sensitivity to surface dipole fields above approximately 100 G, discuss the polarimetric performance, stability and uncertainty of the instrumentation, and summarize the previous and forthcoming publications.

==> (inline-0) <==
\begin{tabular}{llllllllllllllrrc}																																																
\hline																																																& & & \multicolumn{4}{c}{\# of observations}\\									
	Name		&		HD		&		V		&		E		&		N		&		H		&		Tot			&	Spectral type		&		LC		&		pec		&		Reference	\\	
\hline																																																
 $\alpha$ And                		&		358		&		2.058	 		&		16		&		0		&		0		&		16		&		B8	&	IV 	&	 p MnHg		&		BSC	\\							
 $\gamma$ Peg                  		&		886		&		2.83	 		&		6		&		23		&		0		&		29		&		B2	&	IV		&		&		BSC	\\							
 HD 955                   		&		955		&		7.369	 		&		0		&		0		&		2		&		2		&		B4	&	V	&			&		\citet{2003AJ....125.2531R}	\\							
 V746 Cas                 		&		1976		&		5.575	 		&		0		&		16		&		0		&		16		&		B5	&	IV	&			&		BSC	\\							
 $\kappa$ Cas                  		&		2905		&		4.189	 		&		3		&		0		&		0		&		3		&		B1	&	Ia	&	e		&		BSC	\\							
% zet Cas                  		&		3360		&		3.666		&		2454112.254		&		0		&		97		&		0		&		97		&		B2	&	IV	&				BSC	\\						
 53 Psc                   		&		3379		&		5.864	 		&		1		&		10		&		0		&		11		&		B2.5	&	IV	&			&		BSC	\\							
 $\gamma$ Cas                  		&		5394		&		2.47	 		&		0		&		58		&		0		&		58		&		B0	&	IV	&	e		&		BSC	\\							
 V442 And                 		&		6226		&		6.82	 		&		1		&		0		&		0		&		1		&		B2	&	IV/V	&			&		\citet{1968PASP...80..197G}	\\							
 V764 Cas                 		&		7636		&		6.891	 		&		6		&		0		&		0		&		6		&		B2	&	III	&	:[n]e+		&		\citet{1971ApJS...23..257W}	\\						
 $\alpha$ Eri                 		&		10144		&		0.5	 		&		0		&		0		&		18		&		18		&		B3	&	V	&	pe		&		BSC	\\							
 $\phi$ Per                  		&		10516		&		4.09	 		&		6		&		0		&		0		&		6		&		B2	&	V	&	ep		&		BSC	\\							
 HD 10747                 		&		10747		&		8.15	 		&		0		&		0		&		2		&		2		&		B2	&	V		&		&		\citet{1975mcts.book.....H}	\\							
 $\epsilon$ Cas                  		&		11415		&		3.342	 		&		1		&		1		&		0		&		2		&		B3	&	III	&			&		BSC	\\							
 CG Hyi                   		&		11462		&		7.8	 		&		0		&		0		&		20		&		20		&		B8	&	V	&			&		\citet{1975mcts.book.....H}	\\							
 V520 Per                 		&		14134		&		6.543	 		&		2		&		0		&		0		&		2		&		B3	&	Ia	&			&		\citet{1955ApJS....2...41M}	\\							
 $\delta$ Cet                  		&		16582		&		4.07	 		&		0		&		5		&		0		&		5		&		B2	&	IV		&		&		BSC	\\							
 89 Cet                   		&		17081		&		4.235	 		&		2		&		4		&		0		&		6		&		B7	&	V		&		&		BSC	\\							
 $\theta$ Hyi                  		&		19400		&		5.497	 		&		0		&		0		&		4		&		4		&		B3+A0 	&	 V+IV	&			&		BSC	\\							
 HD 20001                 		&		20001		&		7.03	 		&		0		&		0		&		1		&		1		&		B3	&	V		&		&		\citet{1988mcts.book.....H}	\\							
 BK Cam                   		&		20336		&		4.728	 		&		5		&		1		&		0		&		6		&		B2.5	&	V	&	en		&		BSC	\\							
 V576 Per                 		&		21071		&		6.071	 		&		0		&		3		&		0		&		3		&		B7	&	V	&			&		BSC	\\							
 $\psi$ Per                  		&		22192		&		4.31	 		&		0		&		7		&		0		&		7		&		B5	&	V	&	e		&		BSC	\\							
 17 Tau                  		&		23302		&		3.705	 		&		0		&		2		&		0		&		2		&		B6	&	III	&	e		&		BSC	\\							
 $\eta$ Tau                  		&		23630		&		2.873	 		&		0		&		1		&		0		&		1		&		B7	&	III	&	e		&		BSC	\\							
 $\zeta$ Per                  		&		24398		&		2.883	 		&		2		&		0		&		0		&		2		&		B1	&	Ib	&			&		BSC	\\							
 33 Eri                   		&		24587		&		4.625	 		&		4		&		2		&		0		&		6		&		B6	&	V	&			&		BSC	\\							
 HD 24640                 		&		24640		&		5.489	 		&		0		&		1		&		0		&		1		&		B1.5	&	V		&		&		BSC	\\							
 $\epsilon$ Per                  		&		24760		&		2.901	 		&		0		&		3		&		0		&		3		&		B0.5+A2	&	V+V	&		&		BSC	\\							
 $\lambda$ Tau                  		&		25204		&		3.408	 		&		1		&		0		&		0		&		1		&		B3+A4 	&	 V+IV 	&			&		BSC	\\							
 40 Tau                   		&		25558		&		5.308	 		&		12		&		19		&		0		&		31		&		B3	&	V		&		&		BSC	\\							
 GU Eri                   		&		26326		&		5.427	 		&		1		&		6		&		0		&		7		&		B4	&	V		&		&		BSC	\\							
 49 Tau                   		&		26912		&		4.28	 		&		3		&		0		&		0		&		3		&		B3	&	IV		&		&		BSC	\\							
 53 Per                   		&		27396		&		4.814	 		&		0		&		3		&		0		&		3		&		B4	&	IV		&		&		BSC	\\							
 V1141 Tau                		&		27742		&		5.996	 		&		0		&		3		&		0		&		3		&		B8	&	IV-V	&			&		BSC	\\							
 V1143 Tau                		&		28114		&		6.067	 		&		2		&		0		&		0		&		2		&		B6	&	IV		&		&		BSC	\\							
 V1144 Tau                		&		28475		&		6.775	 		&		1		&		0		&		0		&		1		&		B5	&	V		&		&		BSC	\\							
 $\delta$ Cae                  		&		28873		&		5.053	 		&		0		&		0		&		1		&		1		&		B2	&	IV-V		&		&		BSC	\\							
 $\nu$ Eri                   		&		29248		&		3.92	 		&		2		&		2		&		0		&		4		&		B2	&	III		&		&		BSC	\\							
 3 Ori                    		&		30836		&		3.68	 		&		1		&		0		&		0		&		1		&		B2+B2 	&	 III+IV	&			&		BSC	\\							
 AB Aur                   		&		31293		&		7.06	 		&		2		&		0		&		0		&		2		&		A1	&		&	HAeBe		&		\citet{2004AJ....127.1682H}	\\							
 11 Cam                   		&		32343		&		5.03	 		&		8		&		0		&		0		&		8		&		B2.5	&	V	&	e		&		BSC	\\							
 HZ Aur                   		&		32633		&		7.07	 		&		6		&		0		&		0		&		6		&		B9	&		&	p SiCr		&		{\citet{2009AA...498..961R}}	\\							
 105 Tau                  		&		32991		&		5.92	 		&		2		&		1		&		0		&		3		&		B2	&	V	&	e		&		BSC	\\							
 $\lambda$ Eri                  		&		33328		&		4.249	 		&		5		&		0		&		0		&		5		&		B2	&	IV	&	ne		&		BSC	\\							
 $\beta$ Ori                    		&		34085		&		0.12	 		&		0		&		34		&		0		&		34		&		B8	&	Ia	&	e:		&		BSC	\\							
 $\rho$ Aur                  		&		34759		&		5.2	 		&		4		&		0		&		0		&		4		&		B3	&	V	&			&		BSC	\\							
 YZ Lep                   		&		34798		&		6.39	 		&		1		&		1		&		0		&		2		&		B3	&	V		&		&		BSC	\\							
 V1156 Ori                		&		35298		&		7.91	 		&		0		&		2		&		0		&		2		&		B6	&	 	&	p	Hewk	&		{\citet{2009AA...498..961R}}	\\							
 $\eta$ Ori                  		&		35411		&		3.38	 		&		6		&		2		&		0		&		8		&		B1+B2	&	V+?	&	e		&		BSC	\\							
 $\gamma$ Ori                		&		35468		&		1.64	 		&		9		&		0		&		0		&		9		&		B2	&	III	&			&		BSC	\\							
 %HD 35502                 		&		35502		&		7.327	 		&		1		&		20		&		0		&		21		&		B5	&		&	p		&		magneticreference?	\\							
 114 Tau                  		&		35708		&		4.865	 		&		2		&		0		&		0		&		2		&		B2.5	&	IV	&			&		BSC	\\							
 $\psi$ Ori                  		&		35715		&		4.595	 		&		6		&		0		&		0		&		6		&		B2	&	IV	&			&		BSC	\\							
 HD 35912                 		&		35912		&		6.382	 		&		11		&		0		&		0		&		11		&		B2	&	V	&			&		BSC	\\							
% $\delta$ Ori                  		&		36485		&		6.83	 		&		10		&		11		&		0		&		21		&		B2	&	V	&			&		BSC	\\							
% MINTAKA C                		&		36485		&		6.83	 		&		10		&		0		&		0		&		10		&		B2	&	V	&			&		BSC	\\							
  \hline																																																
\end{tabular}
\begin{tabular}{llllllllllllllrrc}																																																
\hline																																							& & & \multicolumn{4}{c}{\# of observations}\\																		
Name		&		HD		&		V		&		E		&		N		&		H		&		Tot		&	Spectral type		&		LC		&		pec		&		Reference	\\		
\hline                 																										
HD 36629    &             				36629		&		7.64	 		&		1		&		0		&			1		&		B2.5	&	IV		&		&	&	\citet{1977PASP...89..797A} 	\\							
 37 Ori                   		&		36822		&		4.398	 		&		1		&		0		&		0		&		1		&		B0	&	III		&		&		BSC	\\							
 HD 36959                 		&		36959		&		5.67	 		&		1		&		0		&		0		&		1		&		B1	&	V	&	v		&		BSC	\\							
 HD 36960                 		&		36960		&		4.78	 		&		1		&		0		&		0		&		1		&		B0.5	&	V		&		&		BSC	\\							
% LP Ori                   		&		36982		&		8.43		&		2454166.725		&		10		&		5		&		0		&		15		&		B1.5	&	V		&			\citet{1952ApJ...116..251S} 	\\						
 V1046 Ori                		&		37017		&		6.553	 		&		10		&		0		&		0		&		10		&		B1.5	&	V		&		&		BSC	\\							
 41 Ori A                 		&		37020		&		6.73	 		&		3		&		0		&		0		&		3		&	   B0.2  		&		    V   	&	        		&		            	Maiz Apellaniz (priv. comm.)	  \\			
 41 Ori D                 		&		37023		&		6.71	 		&		4		&		0		&		0		&		4		&		B0.5	&	V	&	p		&		BSC	\\							
 HD 37042                 		&		37042		&		6.02	 		&		1		&		0		&		0		&		1		&		B0.5	&	V		&		&		{\citet{2013A&A...550A..26N}}	\\							
% NU Ori                   		&		37061		&		6.87		&		2454167.729		&		17		&		0		&		0		&		17		&		B0.5	&	V		&			\citet{1971ApJ...169..529S}	\\						
 $\epsilon$ Ori A                		&		37128		&		1.7	 		&		9		&		61		&		0		&		70		&		B0	&	Ia	&	e		&		BSC	\\							
 $\zeta$ Tau                  		&		37202		&		3.03	 		&		0		&		3		&		0		&		3		&		B4	&	III	&	pe		&		BSC	\\							
% sig Ori E                		&		37479		&		6.66	 		&		2		&		16		&		0		&		18		&		B2	&	V	&	p		&		BSC	\\							
% ome Ori                  		&		37490		&		4.57		&		2453274.159		&		42		&		79		&		0		&		121		&		B3	&	III	&	e			BSC	\\						
 HD 37525Ab               		&		37525		&		8.06	 		&		2		&		0		&		0		&		2		&		B5		&		&		&		{\citet{2010AA...521A..45C}}	\\							
% V901 Ori                 		&		37776		&		6.98	 		&		44		&		33		&		0		&		77		&		B2	&	V		&		&		\citet{1977ApJ...213..105D}	\\							
 $\alpha$ Col                  		&		37795		&		2.6	 		&		6		&		0		&		0		&		6		&		B7	&	IV	&	e		&		BSC	\\							
 HD 38120                 		&		38120		&		9.08	 		&		0		&		1		&		0		&		1		&		B9		&		&	e	&		\citet{2003AJ....126.2971V}	\\							
 $\kappa$ Ori                    		&		38771		&		2.049	 		&		36		&		0		&		0		&		36		&		B0.5	&	Ia	&	v		&		BSC	\\							
 $\gamma$ Col                  		&		40494		&		4.35	 		&		1		&		0		&		0		&		1		&		B2.5	&	IV	&			&		BSC	\\							
 62 Ori                   		&		41117		&		4.646	 		&		1		&		0		&		0		&		1		&		B2	&	Ia	&	ve		&		BSC	\\							
 HD 43317                 		&		43317		&		6.611	 		&		0		&		19		&		0		&		19		&		B3	&	IV	&			&		BSC	\\							
 7 Mon                    		&		44112		&		5.246	 		&		0		&		1		&		0		&		1		&		B2.5	&	V		&		&		BSC	\\							
 $\zeta$ CMa                  		&		44402		&		3	 		&		0		&		0		&		2		&		2		&		B2.5	&	V		&		&		BSC	\\							
 HD 44506                 		&		44506		&		5.525	 		&		0		&		0		&		1		&		1		&		B1.5	&	V	&	e		&		BSC	\\							
 $\beta$ CMa                   		&		44743		&		2	 		&		1		&		0		&		0		&		1		&		B1	&	II-III	&			&		BSC	\\							
 HD 45284                 		&		45284		&		7.37	 		&		1		&		0		&		0		&		1		&		B6	&	V	&			&		\citet{1982MNRAS.200..445D}	\\							
 10 Mon                   		&		45546		&		5.035	 		&		0		&		1		&		0		&		1		&		B2	&	V	&			&		BSC	\\							
 $\beta^1$ Mon A                 		&		45725		&		4.62	 		&		2		&		0		&		0		&		2		&		B3	&	V	&	e		&		BSC	\\							
 V727 Mon                 		&		46005		&		8	 		&		1		&		0		&		0		&		1		&		B3	&	IV		&		&		\citet{2008ApJ...675..464W}	\\							
 4 CMa                    		&		46328		&		4.33	 		&		25		&		0		&		0		&		25		&		B0.5	&	IV	&			&		BSC	\\							
 HD 46769                 		&		46769		&		5.791	 		&		0		&		2		&		0		&		2		&		B8	&	Ib	&			&		BSC	\\							
 V684 Mon                 		&		47755		&		8.43	 		&		2		&		0		&		0		&		2		&		B4		&	V	&		&		\citet{2008ApJ...675..464W} 	\\							
% HD 47777                 		&		47777		&		7.95	 		&		10		&		0		&		0		&		10		&		B3	&	V	&			&		\citet{1968PASP...80..197G}	\\							
 HD 47934                 		&		47934		&		8.88	 		&		3		&		1		&		0		&		4		&		B7		&	V	&		&		\citet{1987PASP...99.1050P} 	\\							
 HD 47961                 		&		47961		&		7.51	 		&		1		&		0		&		0		&		1		&		B2	&	V		&		&		\citet{1987PASP...99.1050P}	\\							
 HD 48055                 		&		48055		&		9	 		&		2		&		0		&		0		&		2		&		B3	&	V		&		&		\citet{1976ApJ...210...65T}	\\							
 10 CMa                   		&		48917		&		5.222	 		&		0		&		0		&		1		&		1		&		B2	&	III	&	e		&		BSC	\\							
 16 Mon                   		&		48977		&		5.92	 		&		1		&		1		&		0		&		2		&		B2.5	&	V		&		&		BSC	\\							
 V739 Mon                 		&		49330		&		8.95	 		&		0		&		44		&		0		&		44		&		B1	&	IV	&	nep		&		\citet{1987PASP...99.1050P}	\\							
 V715 Mon                 		&		49567		&		6.146	 		&		2		&		3		&		0		&		5		&		B3	&	II-III	&			&		BSC	\\							
 $\kappa$ CMa                  		&		50013		&		3.515	 		&		0		&		0		&		3		&		3		&		B1.5	&	IV	&	ne		&		BSC	\\							
 V742 Mon                 		&		50083		&		6.92	 		&		0		&		2		&		0		&		2		&		B2	&	:V	&	:nne		&		\citet{1955ApJS....2...41M}	\\							
 HD 50209                 		&		50209		&		8.36	 		&		0		&		15		&		0		&		15		&		B8	&	IV	&	e		&		\citet{2006AA...451.1053F}	\\							
 15 CMa                   		&		50707		&		4.806	 		&		5		&		0		&		0		&		5		&		B1	&	IV	&			&		BSC	\\							
 HD 50820                 		&		50820		&		6.27	 		&		1		&		0		&		0		&		1		&		B3+K2	&	IV+II	&	e		&		BSC	\\							
 HD 51756                 		&		51756		&		7.18	 		&		0		&		1		&		0		&		1		&		B	&	V	&			&		\citet{2008ApJ...675..464W}	\\							
 $\epsilon$ CMa                    		&		52089		&		1.513	 		&		2		&		0		&		0		&		2		&		B2	&	II	&			&		BSC	\\							
 GU CMa                   		&		52721		&		6.58	 		&		0		&		2		&		0		&		2		&		B3	&	V	&	ne?		&		\citet{2008ApJ...675..464W}	\\							
 19 Mon                   		&		52918		&		4.99	 		&		0		&		8		&		0		&		8		&		B1	&	V		&		&		BSC	\\							
 V750 Mon                 		&		53367		&		7.04	 		&		2		&		5		&		0		&		7		&		B0	&	IV	&	:e		&		\citet{1955ApJS....2...41M}	\\							
 FN CMa                   		&		53974		&		5.39	 		&		2		&		4		&		0		&		6		&		B0.5	&	IV	&			&		BSC	\\							
 FV CMa                   		&		54309		&		5.71	 		&		1		&		0		&		0		&		1		&		B2I	&	V	&	e		&		BSC	\\							
 26 CMa                   		&		55522		&		5.895	 		&		1		&		0		&		0		&		1		&		B2	&	V	&			&		BSC	\\							
 GY CMa                   		&		55857		&		6.096	 		&		0		&		0		&		2		&		2		&		B0.5	&	V		&		&		BSC	\\							
 $\omega$ CMa                  		&		56139		&		4.028	 		&		4		&		0		&		0		&		4		&		B2	&	IV-V	&	e		&		BSC	\\							
 OT Gem                   		&		58050		&		6.448	 		&		1		&		3		&		0		&		4		&		B2	&	V	&	e		&		BSC	\\							
 HD 58260                 		&		58260		&		6.734	 		&		1		&		0		&		0		&		1		&		B2	&	V	&	p		&		\citet{1977ApJS...35..111G}	\\							
 FW CMa                   		&		58343		&		5.2	 		&		2		&		0		&		0		&		2		&		B2.5	&	IV	&	e		&		BSC	\\							
 HD 58509                 		&		58509		&		8.57	 		&		2		&		0		&		0		&		2		&	 B0	&	V	&			&		\citet{1979AAS...37..345F}\\		
  \hline																																																
\end{tabular}
\begin{tabular}{llllllllllllllrrc}																																																
\hline																																																
& & & \multicolumn{4}{c}{\# of observations}\\									
Name		&		HD		&		V		&		E		&		N		&		H		&		Tot		&	Spectral type		&		LC		&		pec		&		Reference	\\		
\hline                 																																																
HD 58647                 		&		58647		&		6.85	 		&		0		&		0		&		1		&		1		&		B9	&	IV	&	e		&		\citet{1988mcts.book.....H}	\\					
 $\beta$ CMi                  		&		58715		&		2.886	 		&		20		&		14		&		0		&		34		&		B8	&	V	&	e		&		BSC	\\							
 FY CMa                   		&		58978		&		5.56	 		&		3		&		0		&		0		&		3		&		B0	&	IV	&	:pe		&		BSC	\\							
 V343 Pup                     	&	60431	&	     8.57       		&	1	&		0		&		0		&		1		&	    B4 	&	  	&	 p SiMg 	&	 {\citet{2009AA...498..961R}}  \\ 	
 PT Pup                   		&		61068		&		5.693	 		&		1		&		0		&		0		&		1		&		B2	&	III	&			&		BSC	\\							
 HD 61555                 		&		61555		&		4.635	 		&		3		&		0		&		0		&		3		&		B6	&	V	&			&		BSC	\\							
 HD 61556                 		&		61556		&		4.429	 		&		17		&		0		&		0		&		17		&		B5	&	IV	&	n		&		BSC	\\							
 HD 62367                 		&		62367		&		7.13	 		&		1		&		0		&		0		&		1		&		B6	&	III	&			&		{\citet{1980A&AS...42..103J}}	\\				
 HD 63425                 		&		63425		&		6.909	 		&		8		&		0		&		0		&		8		&		B0.5	&	V		&		&		\citet{1977ApJS...35..111G}	\\						
 b Pup                    		&		64503		&		4.48	 		&		0		&		0		&		1		&		1		&		B2.5	&	V		&		&		BSC	\\							
% HD 64740                 		&		64740		&		4.61	 		&		4		&		0		&		13		&		17		&		B1.5	&	V	&	p		&		BSC	\\							
 J Pup                    		&		64760		&		4.234	 		&		13		&		0		&		0		&		13		&		B0.5	&	Ib	&			&		BSC	\\							
 $\chi$ Car                  		&		65575		&		3.444	 		&		0		&		0		&		1		&		1		&		B3	&	IV	&	p		&		BSC	\\							
 5 Cnc                    		&		65873		&		5.983	 		&		1		&		0		&		0		&		1		&		B9.5	&	V	&	n		&		BSC	\\							
 V695 Mon                 		&		65875		&		6.51	 		&		2		&		2		&		0		&		4		&		B2.5	&	V	&	e		&		BSC	\\							
% HD 66522                 		&		66522		&		7.19	 		&		0		&		0		&		4		&		4		&		B2	&	III	&			&		\citet{1973MmRAS..77..199T}	\\					
 HD 66665                 		&		66665		&		7.81	 		&		5		&		16		&		0		&		21		&		B0.7	&	IV-V	&			&		\citet{1971ApJS...23..257W}	\\			
 HD 66765                 		&		66765		&		6.622	 		&		0		&		0		&		10		&		10		&		B2	&	V	&			&		\citet{1977ApJS...35..111G}	\\							
 HD 67041                 		&		67041		&		7.41	 		&		0		&		0		&		1		&		1		&		B3	&	III/IV	&			&		\citet{1978MSS...C02....0H}	\\							
 MX Vel                   		&		67341		&		6.163	 		&		0		&		0		&		2		&		2		&		B3	&	V	&	np		&		BSC	\\							
 HD 67621                 		&		67621		&		6.316	 		&		0		&		0		&		8		&		8		&		B2.5	&	III	&			&		\citet{1977ApJS...35..111G}	\\							
 V420 Pup                 		&		67698		&		6.53	 		&		1		&		0		&		0		&		1		&		B5	&	IV	&			&		\citet{1985ApJS...59...95A}	\\							
 HD 68092                 		&		68092		&		7.2	 		&		0		&		0		&		2		&		2		&		B3	&	V		&		&		\citet{1977ApJS...35..111G}	\\							
 HD 68243                 		&		68243		&		4.2	 		&		0		&		0		&		1		&		1		&		B1	&	IV		&		&		BSC	\\							
 IS Vel                   		&		68324		&		5.217	 		&		0		&		0		&		2		&		2		&		B1	&	IV	&	e		&		BSC	\\							
 HD 68395                 		&		68395		&		8.1	 		&		0		&		0		&		3		&		3		&		B4	&	V	&			&		\citet{1978MSS...C02....0H}	\\							
 HD 68451                 		&		68451		&		7.32	 		&		0		&		0		&		4		&		4		&		B5	&	II	&			&		\citet{1978MSS...C02....0H}	\\							
 HD 68657                 		&		68657		&		5.805	 		&		0		&		0		&		1		&		1		&		B3	&	V		&		&		BSC	\\							
 HD 71072                 		&		71072		&		6.89	 		&		0		&		2		&		0		&		2		&		B7	&	IV	&	e		&		\citet{1969MNRAS.144...31B}	\\							
 HD 72067                 		&		72067		&		5.81	 		&		0		&		0		&		1		&		1		&		B2	&	V	&	en		&		BSC	\\							
 HD 74273                 		&		74273		&		5.878	 		&		0		&		0		&		5		&		5		&		B1.5	&	V		&		&		BSC	\\							
 $\eta$ Hya                  		&		74280		&		4.3	 		&		5		&		2		&		0		&		7		&		B3	&	V	&			&		BSC	\\							
 HY Vel                   		&		74560		&		4.817	 		&		3		&		0		&		0		&		3		&		B3	&	IV	&			&		BSC	\\							
 $\alpha$ Pyx                  		&		74575		&		3.675	 		&		3		&		0		&		0		&		3		&		B1.5	&	III	&			&		BSC	\\							
 HD 75126                 		&		75126		&		7.08	 		&		0		&		0		&		1		&		1		&		B4	&	V	&			&		\citet{1975PASP...87..173L}	\\							
 HD 75290                 		&		75290		&		8.09	 		&		0		&		0		&		2		&		2		&		B9	&	V	&			&		\citet{1975PASP...87..173L}		\\							
 HD 75324                 		&		75324		&		7.12	 		&		0		&		0		&		2		&		2		&		B5	&	V	&			&		\citet{1975PASP...87..173L}		\\							
 HD 75387                 		&		75387		&		6.42	 		&		0		&		0		&		1		&		1		&		B2	&	IV-V	&			&		BSC	\\							
 HD 75446                 		&		75446		&		7.38	 		&		0		&		0		&		1		&		1		&		B6	&	V		&		&		\citet{1975PASP...87..173L}	\\							
 HD 75657                 		&		75657		&		7.48	 		&		0		&		0		&		2		&		2		&		B6	&	III	&			&		\citet{1978MSS...C02....0H}	\\							
 HD 75724                 		&		75724		&		7.69	 		&		0		&		0		&		1		&		1		&		B2	&	IV	&			&		\citet{1977ApJS...35..111G}	\\							
 HD 75758                 		&		75758		&		8.95	 		&		0		&		0		&		2		&		2		&		B3-5	&	V		&		&		\citet{1978MSS...C02....0H}	\\							
 f Vel                    		&		75821		&		5.094	 		&		2		&		0		&		0		&		2		&		B0	&	III		&		&		BSC	\\							
 OU Vel                   		&		76534		&		8.02	 		&		2		&		0		&		0		&		2		&		B2/B3	&		&			&		\citet{2003AJ....126.2971V}	\\							
 HD 76838                 		&		76838		&		7.31	 		&		0		&		0		&		1		&		1		&		B2.5		&		V	&		&		\citet{1977ApJS...35..111G}\\							
 HD 76868                 		&		76868		&		8.04	 		&		2		&		0		&		0		&		2		&		B6	&		&	e	&		\citet{1997PASP..109....1S}	\\							
 IU Vel                   		&		77320		&		6.05	 		&		0		&		0		&		1		&		1		&		B2.5	&	V	&	ne		&		BSC	\\							
 IZ Vel                   		&		77475		&		5.541	 		&		0		&		0		&		1		&		1		&		B5	&	V	&			&		BSC	\\							
 KK Vel                   		&		78616		&		6.786	 		&		0		&		0		&		1		&		1		&		B2	&	III		&		&		\citet{1977ApJS...35..111G}	\\							
 E Car                    		&		78764		&		4.654	 		&		0		&		0		&		1		&		1		&		B2I	&	V	&	e		&		BSC	\\							
 %36 Lyn                   		&		79158		&		5.289	 		&		0		&		29		&		0		&		29		&		B8	&	III	&	pMn		&		BSC	\\							
 HD 79694                 		&		79694		&		5.839	 		&		0		&		0		&		1		&		1		&		B6	&	IV		&		&		BSC	\\							
 HD 79791                 		&		79791		&		9.4	 		&		0		&		0		&		2		&		2		&		B9	&	V		&			&	\citet{1988AJ.....96..988S}	\\							
 HD 80279                 		&		80279		&		9.45	 		&		0		&		0		&		2		&		2		&		B3	&	II/III	&			&		\citet{1978MSS...C02....0H}	\\							
 HD 80761                 		&		80761		&		7.256	 		&		0		&		0		&		2		&		2		&		B5	&	III		&		&		\citet{1978MSS...C02....0H}	\\							
 V335 Vel                 		&		85953		&		5.932	 		&		1		&		0		&		0		&		1		&		B2	&	III		&		&		BSC	\\							
 EO Leo                   		&		87015		&		5.657	 		&		0		&		5		&		0		&		5		&		B2.5	&	IV	&			&		BSC	\\							
 $\alpha$ Leo                  		&		87901		&		1.4	 		&		66		&		10		&		0		&		76		&		B7	&	V		&		&		BSC	\\							
 23 Sex                   		&		89688		&		6.635	 		&		4		&		4		&		0		&		8		&		B2.5	&	IV	&			&		BSC	\\							
 HD 89884                 		&		89884		&		7.131	 		&		0		&		2		&		0		&		2		&		B6	&	V	&			&		\citet{1970MNRAS.150...23H}	\\							
  \hline																																																
\end{tabular}
\begin{tabular}{llllllllllllllrrc}																																																
\hline																																																
& & & \multicolumn{4}{c}{\# of observations}\\									
Name		&		HD		&		V		&		E		&		N		&		H		&		Tot		&	Spectral type		&		LC		&		pec		&		Reference	\\		
\hline                 																																																
 V507 Car                 		&		90966		&		6.429	 		&		0		&		0		&		2		&		2		&		B2/B3	&	III	&	:ne		&		\citet{1978MSS...C02....0H}	\\							
 HD 91120                 		&		91120		&		5.592	 		&		0		&		4		&		0		&		4		&		B9	&	V	&	ne		&		BSC	\\							
 $\rho$ Leo                  		&		91316		&		3.87	 		&		2		&		5		&		0		&		7		&		B1	&	Ib	&			&		BSC	\\							
 HD 91969                 		&		91969		&		6.51	 		&		0		&		0		&		1		&		1		&		B0	&	Iab	&		e	&		\citet{2005AA...437..467E}	\\							
 V518 Car                 		&		92938		&		4.82	 		&		0		&		0		&		1		&		1		&		B4	&	V	&			&		BSC	\\							
 $\theta$ Car                  		&		93030		&		2.78	 		&		0		&		0		&		3		&		3		&		B0	&	V	&	p		&		BSC	\\							
 HD 93194                 		&		93194		&		4.786	 		&		0		&		0		&		1		&		1		&		B5	&	V	&	n		&		BSC	\\							
 HD 93607                 		&		93607		&		4.85	 		&		0		&		0		&		1		&		1		&		B3	&	IV	&			&		BSC	\\							
 HD 93714                 		&		93714		&		6.545	 		&		0		&		0		&		1		&		1		&		B2	&	IV/V	&	n		&		\citet{1972ApJ...174L.131A}	\\							
 HD 94097                 		&		94097		&		7.2	 		&		0		&		0		&		1		&		1		&		B3	&	V	&			&		\citet{1975mcts.book.....H}	\\							
% V430 Car                 		&		96446		&		6.69	 		&		0		&		0		&		10		&		10		&		B2	&	V	&			&		\citet{1956ApJ...124...61H}	\\							
 $\pi$ Cen                   		&		98718		&		3.9	 		&		0		&		0		&		4		&		4		&		B5	&	V	&	n		&		BSC	\\							
 HD 98922                 		&		98922		&		6.76	 		&		1		&		0		&		1		&		2		&		B9	&		&		e	&		\citet{2003AJ....126.2971V}	\\							
 KR Mus                   		&		100546		&		6.7	 		&		0		&		0		&		1		&		1		&		B9	&	V	&	ne		&		\citet{1975mcts.book.....H}	\\							
 90 Leo                   		&		100600		&		5.94	 		&		4		&		0		&		0		&		4		&		B4	&	V	&			&		BSC	\\							
 HD 101391                		&		101391		&		6.334	 		&		0		&		4		&		0		&		4		&		B9	&		&	p HgMn:		&		BSC	\\							
% V1052 Cen                		&		101412		&		9.288	 		&		0		&		0		&		7		&		7		&		B9.5	&	V		&		&		\citet{2006ApJ...653..657M}	\\							
 HD 103079                		&		103079		&		4.929	 		&		0		&		0		&		1		&		1		&		B4	&	V	&			&		BSC	\\							
 31 Crt                   		&		104337		&		5.263	 		&		6		&		3		&		0		&		9		&		B1.5	&	V		&		&		BSC	\\							
 $\theta^2$ Cru                		&		104841		&		4.718	 		&		0		&		0		&		1		&		1		&		B2	&	IV	&			&		BSC	\\							
 V863 Cen                 		&		105382		&		4.448	 		&		0		&		0		&		3		&		3		&		B6	&	III	&	e		&		BSC	\\							
 $\delta$ Cen                  		&		105435		&		2.561	 		&		0		&		0		&		3		&		3		&		B2	&	IV	&	ne		&		BSC	\\							
 $\rho$ Cen                  		&		105937		&		3.951	 		&		0		&		0		&		1		&		1		&		B3	&	V	&			&		BSC	\\							
 $\delta$ Cru                  		&		106490		&		2.775	 		&		0		&		0		&		3		&		3		&		B2	&	IV	&			&		BSC	\\							
 $\zeta$ Cru                  		&		106983		&		4.05	 		&		0		&		0		&		2		&		2		&		B2.5	&	V		&		&		BSC	\\							
 $\alpha^1$ Cru                    		&		108248		&		1.4	 		&		0		&		0		&		4		&		4		&		B0.5	&	IV	&			&		BSC	\\							
 G Cen                    		&		108257		&		4.805	 		&		0		&		0		&		2		&		2		&		B3	&	V	&	n		&		BSC	\\							
 $\sigma$ Cen                  		&		108483		&		3.897	 		&		0		&		0		&		1		&		1		&		B2	&	V		&		&		BSC	\\							
 $\gamma$ Mus                  		&		109026		&		3.83	 		&		0		&		0		&		9		&		9		&		B5	&	V	&			&		BSC	\\							
 $\kappa$ Dra                  		&		109387		&		3.881	 		&		9		&		18		&		0		&		27		&		B6	&	III	&	pe		&		BSC	\\							
 $\alpha$ Mus                  		&		109668		&		2.677	 		&		0		&		0		&		1		&		1		&		B2	&	IV-V	&			&		BSC	\\							
 39 Cru                   		&		110335		&		4.94	 		&		0		&		0		&		1		&		1		&		B6	&	IV	&	e		&		BSC	\\							
 BZ Cru                   		&		110432		&		5.316	 		&		0		&		0		&		2		&		2		&		B2	&		&	pe		&		BSC	\\							
 $\beta$ Mus                  		&		110879		&		3.07	 		&		0		&		0		&		4		&		4		&		B2.5	&	V	&			&		BSC	\\							
 HD 110956                		&		110956		&		4.612	 		&		0		&		0		&		1		&		1		&		B3	&	V		&		&		BSC	\\							
 $\beta$ Cru                   		&		111123		&		1.297	 		&		0		&		0		&		6		&		6		&		B0.5	&	III	&			&		BSC	\\							
 $\mu^2$ Cru                 		&		112091		&		5.113	 		&		0		&		0		&		1		&		1		&		B5	&	V	&	ne		&		BSC	\\							
 HD 112092                		&		112092		&		3.988	 		&		0		&		0		&		1		&		1		&		B2	&	IV-V	&			&		BSC	\\							
 f Cen                    		&		113703		&		4.694	 		&		0		&		0		&		2		&		2		&		B5	&	V	&			&		BSC	\\							
 HD 113791                		&		113791		&		4.264	 		&		0		&		0		&		12		&		12		&		B1.5	&	V	&			&		BSC	\\							
 15 CVn                   		&		114376		&		6.28	 		&		0		&		2		&		0		&		2		&		B7	&	III		&		&		BSC	\\							
 V958 Cen                 		&		114981		&		7.12	 		&		1		&		0		&		0		&		1		&		B5	&	V		&	e	&		\citet{2003AJ....126.2971V}	\\							
 HD 115846                		&		115846		&		7.023	 		&		0		&		0		&		2		&		2		&		B3	&	IV		&		&		\citet{1975mcts.book.....H}	\\							
 V790 Cen                 		&		116072		&		6.198	 		&		0		&		0		&		2		&		2		&		B2.5	&	V	&	n		&		BSC	\\							
 J Cen                    		&		116087		&		4.505	 		&		0		&		0		&		2		&		2		&		B3	&	V		&		&		BSC	\\							
 $\alpha$ Vir                    		&		116658		&		1.04	 		&		0		&		8		&		0		&		8		&		B1+B2	&	III-IV+V	&			&		BSC	\\							
 $\epsilon$ Cen                  		&		118716		&		2.265	 		&		0		&		0		&		8		&		8		&		B1	&	III		&		&		BSC	\\							
 $\nu$ Cen                   		&		120307		&		3.39	 		&		0		&		0		&		2		&		2		&		B2I	&	V		&		&		BSC	\\							
 $\eta$ UMa                   		&		120315		&		1.852	 		&		0		&		8		&		0		&		8		&		B3	&	V		&		&		BSC	\\							
 $\mu$ Cen                   		&		120324		&		3.456	 		&		6		&		0		&		0		&		6		&		B2	&	IV-V	&	e		&		BSC	\\							
 HD 120640                		&		120640		&		5.75	 		&		0		&		0		&		1		&		1		&		B2	&	V	&	p		&		BSC	\\							
 $\phi$ Cen                  		&		121743		&		3.806	 		&		0		&		0		&		2		&		2		&		B2I	&	V		&		&		BSC	\\							
 HD 121790                		&		121790		&		3.842	 		&		0		&		0		&		1		&		1		&		B2	&	IV-V	&			&		BSC	\\							
 $\beta$ Cen                    		&		122451		&		0.6	 		&		0		&		0		&		63		&		63		&		B1	&	III		&		&		BSC	\\							
 $\chi$ Cen                  		&		122980		&		4.343	 		&		0		&		0		&		1		&		1		&		B2	&	V		&			&	BSC	\\							
% a Cen                    		&		125823		&		4.401	 		&		25		&		0		&		1		&		26		&		B7	&	III	&	pv		&		BSC	\\							
 $\tau^1$ Lup                		&		126341		&		4.546	 		&		0		&		0		&		1		&		1		&		B2	&	IV	&			&		BSC	\\							
 $\sigma$ Lup                  		&		127381		&		4.416	 		&		17		&		0		&		0		&		17		&		B2	&	III		&		&		BSC	\\							
 $\rho$ Lup                  		&		128345		&		4.034	 		&		0		&		0		&		2		&		2		&		B5	&	V	&			&		BSC	\\							
  \hline																																																
\end{tabular}
\begin{tabular}{llllllllllllllrrc}																																																
\hline																																																
& & & \multicolumn{4}{c}{\# of observations}\\									
Name		&		HD		&		V		&		E		&		N		&		H		&		Tot		&	Spectral type		&		LC		&		pec		&		Reference	\\		
\hline                 																																																
 $\alpha$ Lup                  		&		129056		&		2.276	 		&		0		&		0		&		1		&		1		&		B1.5	&	III		&		&		BSC	\\							
 V836 Cen                 		&		129929		&		8.05	 		&		1		&		0		&		0		&		1		&		B3	&	V		&		&		\citet{1970MNRAS.150...23H}	\\							
  $o$ Lup                  		&		130807		&		4.313	 		&		0		&		0		&		12		&		12		&		B5	&	IV	&			&		BSC	\\							
 $\beta$ Lup                  		&		132058		&		2.665	 		&		0		&		0		&		6		&		6		&		B2	&	III		&		&		BSC	\\							
 $\kappa$ Cen                  		&		132200		&		3.13	 		&		0		&		0		&		2		&		2		&		B2	&	IV		&		&		BSC	\\							
 HD 132955                		&		132955		&		5.427	 		&		0		&		0		&		1		&		1		&		B3	&	V	&			&		BSC	\\							
 $\pi$ Lup A                		&		133242		&		4.59	 		&		0		&		0		&		2		&		2		&		B5	&	V		&		&		BSC	\\							
 HD 133518                		&		133518		&		6.396	 		&		0		&		0		&		3		&		3		&		B2	&	V	&	p HeStr		&		\citet{1977ApJS...35..111G}\\				
% HR Lup                   		&		133880		&		5.762	 		&		2		&		0		&		0		&		2		&		Ap	&		&	Si4200		&		BSC	\\							
 $\lambda$ Lup                  		&		133955		&		4.07	 		&		0		&		0		&		2		&		2		&		B3	&	V	&			&		BSC	\\							
 e Lup                    		&		134687		&		4.807	 		&		0		&		0		&		1		&		1		&		B3	&	IV		&		&		BSC	\\							
 $\delta$ Lup                  		&		136298		&		3.203	 		&		0		&		0		&		6		&		6		&		B1.5I	&	V	&			&		BSC	\\							
 $\epsilon$ Lup                  		&		136504		&		3.367	 		&		22		&		0		&		0		&		22		&		B2	&	IV-V	&			&		BSC	\\							
 HD 137432                		&		137432		&		5.442	 		&		0		&		0		&		1		&		1		&		B4	&	V	&	p		&		BSC	\\							
 FK Boo                   		&		138003		&		7.84	 		&		0		&		3		&		0		&		3		&		B8	&		&	p Si		&		\citet{1999AAS..137..451G}	\\							
 $\theta$ CrB                  		&		138749		&		4.153	 		&		0		&		6		&		0		&		6		&		B6	&	V	&	nne		&		BSC	\\							
 IU Lib                   		&		138764		&		5.147	 		&		1		&		0		&		0		&		1		&		B6	&	IV		&		&		BSC	\\							
 $\tau$ Lib                  		&		139365		&		3.644	 		&		0		&		0		&		1		&		1		&		B2.5	&	V		&		&		BSC	\\							
 4 Lup                    		&		140008		&		4.717	 		&		0		&		0		&		1		&		1		&		B5	&	V		&		&		BSC	\\							
 25 Ser                   		&		140873		&		5.39	 		&		1		&		8		&		0		&		9		&		B8	&	III		&		&		BSC	\\							
 V1040 Sco                		&		142184		&		5.4	 		&		27		&		0		&		0		&		27		&		B2.5	&	V	&	ne		&		BSC	\\							
 $\rho$ Sco                  		&		142669		&		3.864	 		&		0		&		0		&		1		&		1		&		B2	&	IV-V	&			&		BSC	\\							
 HD 142883                		&		142883		&		5.841	 		&		0		&		0		&		1		&		1		&		B3	&	V	&			&		BSC	\\							
 V913 Sco                 		&		142990		&		5.44	 		&		2		&		0		&		0		&		2		&		B5	&	IV	&			&		BSC	\\							
 $\pi$ Sco                   		&		143018		&		2.89	 		&		0		&		0		&		1		&		1		&		B1+B2	&	V	&			&		BSC	\\							
 $\delta$ Sco                  		&		143275		&		2.291	 		&		11		&		0		&		0		&		11		&		B0.3	&	IV	&			&		BSC	\\							
$\beta$ Sco A                  		&		144217		&		2.62	 		&		11		&		0		&		0		&		11		&		B1	&	V		&		&		BSC	\\							
$\beta$ Sco C                  		&		144218		&		4.89	 		&		0		&		0		&		1		&		1		&		B2	&	V	&			&		BSC	\\							
 $\omega$ Sco                  		&		144470		&		3.946	 		&		0		&		0		&		1		&		1		&		B1	&	V	&			&		BSC	\\							
 $\phi$ Her                  		&		145389		&		4.232	 		&		0		&		5		&		0		&		5		&		B9	&		&	p:Mn:		&		BSC	\\							
 $\sigma$ Sco                  		&		147165		&		2.912	 		&		3		&		0		&		0		&		3		&		B2+O9.5	&	III+V	&			&		BSC	\\							
 $\tau$ Her                  		&		147394		&		3.9	 		&		0		&		4		&		0		&		4		&		B5	&	IV		&		&		BSC	\\							
 $\rho$ Oph D                		&		147888		&		6.779	 		&		0		&		0		&		2		&		2		&		B3	&	V	&			&	\citet{1986ApJ...304..688A}	\\							
 $\rho$ Oph C                		&		147932		&		7.27	 		&		0		&		0		&		4		&		4		&		B7	&	V		&		&		\citet{1986ApJ...304..688A}	\\							
 $\chi$ Oph                  		&		148184		&		4.42	 		&		0		&		4		&		0		&		4		&		B2	&	IV	&	:pe		&		BSC	\\							
 HD 149277                		&		149277		&		8.41	 		&		1		&		0		&		0		&		1		&		B2	&	IV	&	n		&		\citet{1977ApJS...35..111G}	\\							
% tau Sco                  		&		149438		&		2.814		&		2453513.891		&		12		&		0		&		0		&		12		&		B0	&	V	&				BSC	\\						
 HD 150898                		&		150898		&		5.572	 		&		0		&		0		&		1		&		1		&		B0.5	&	Ia	&			&		BSC	\\							
 HD 151985                		&		151985		&		3.544	 		&		0		&		0		&		1		&		1		&		B2	&	IV	&			&		BSC	\\							
 HD 152234                		&		152234		&		5.43	 		&		1		&		0		&		0		&		1		&		B0.5	&	Ia	&			&		BSC	\\							
 V1070 Sco                		&		152635		&		7.66	 		&		1		&		0		&		0		&		1		&		B7	&	II	&			&		\citet{1982mcts.book.....H}	\\						
 HD 153716                		&		153716		&		5.727	 		&		0		&		0		&		1		&		1		&		B5	&	IV	&			&		BSC	\\							
 k Sco                    		&		154090		&		4.861	 		&		0		&		0		&		1		&		1		&		B1	&	Ia	&	e		&		BSC	\\							
 HD 154664                		&		154664		&		8.73	 		&		0		&		0		&		2		&		2		&		B1	&	IV		&		&		\citet{1977ApJS...35..111G}	\\							
 HD 155217                		&		155217		&		8.66	 		&		0		&		0		&		2		&		2		&		B1.5	&	III	&	n		&		\citet{1977ApJS...35..111G}	\\							
 HD 155273                		&		155273		&		8.92	 		&		0		&		0		&		2		&		2		&		B3	&	IV		&		&	\citet{1982mcts.book.....H}		\\							
 HD 155320                		&		155320		&		8.37	 		&		0		&		0		&		2		&		2		&		B1	&	III	&			&		\citet{1977ApJS...35..111G}	\\							
 HD 155450                		&		155450		&		6.001	 		&		0		&		0		&		1		&		1		&		B	&	1II	&			&		BSC	\\							
 HD 155506                		&		155506		&		7.75	 		&		0		&		0		&		1		&		1		&		B1.5	&	V		&		&		\citet{1977ApJS...35..111G}	\\							
 HD 155754                		&		155754		&		7.96	 		&		0		&		0		&		1		&		1		&		B1	&	IV	&			&		\citet{1977ApJS...35..111G}	\\							
 HD 155888                		&		155888		&		8.68	 		&		0		&		0		&		2		&		2		&		B4	&	V		&		&		\citet{1982mcts.book.....H}	\\							
 HD 156004                		&		156004		&		7.82	 		&		0		&		0		&		2		&		2		&		B1	&	IV	&			&		\citet{1977ApJS...35..111G}	\\							
 HD 156256                		&		156256		&		8.28	 		&		0		&		0		&		2		&		2		&		B2	&	V	&	n		&		\citet{1977ApJS...35..111G}	\\							
 HD 156321                		&		156321		&		8.16	 		&		0		&		0		&		2		&		2		&		B1.5	&	III	&			&	\citet{1977ApJS...35..111G}		\\						
 HD 156324                		&		156324		&		8.76	 		&		0		&		0		&		3		&		3		&		B2	&	V	&			&	\citet{1966ArA.....4...73R}		\\							
 HD 156424                		&		156424		&		8.9	 		&		0		&		0		&		3		&		3		&		B2		&	V	&		&	\citet{1966ArA.....4...73R}			\\							
 68 Her                   		&		156633		&		4.8	 		&		9		&		0		&		0		&		9		&		B1.5+B5	&	V+III	&	p		&		BSC	\\							
 $\lambda$ Sco                   		&		158926		&		1.62	 		&		0		&		0		&		19		&		19		&		B2	&	IV	&			&		BSC	\\							
 V994 Sco                 		&		160124		&		7.16	 		&		1		&		0		&		0		&		1		&		B3	&	IV-V		&		&		\citet{1982mcts.book.....H}	\\							
  \hline																																																
\end{tabular}
\begin{tabular}{llllllllllllllrrc}																																																
\hline																																																
& & & \multicolumn{4}{c}{\# of observations}\\									
Name		&		HD		&		V		&		E		&		N		&		H		&		Tot		&	Spectral type		&		LC		&		pec		&		Reference	\\		
\hline                 																																																
 $\kappa$ Sco                  		&		160578		&		2.375	 		&		0		&		0		&		2		&		2		&		B1.5	&	III	&			&		BSC	\\							
 $\iota$ Her                  		&		160762		&		3.8	 		&		0		&		3		&		0		&		3		&		B3	&	IV		&		&		BSC	\\							
 V1092 Sco                		&		163254		&		6.74	 		&		3		&		0		&		0		&		3		&		B2	&	V	&	SB2		&		\citet{1977ApJS...35..111G}	\\							
% V2052 Oph                		&		163472		&		5.834		&		2454286.385		&		0		&		44		&		0		&		44		&		B2	&	IV-V	&				BSC	\\						
 66 Oph                   		&		164284		&		4.784	 		&		24		&		32		&		0		&		56		&		B2	&	V	&	e		&		BSC	\\							
 HD 164402                		&		164402		&		5.749	 		&		2		&		0		&		0		&		2		&		B0	&	Ib		&		&		BSC	\\							
 HD 164865                		&		164865		&		7.74	 		&		0		&		0		&		2		&		2		&		B9	&	Ia		&		&		\citet{1977ApJS...35..111G}	\\							
 HD 164906                		&		164906		&		7.45	 		&		0		&		0		&		1		&		1		&		B1	&	IV	&	:pe		&		\citet{1955ApJS....2...41M}	\\							
 HD 164933                		&		164933		&		8.7	 		&		0		&		0		&		2		&		2		&		B0.5	&	V		&		&		\citet{1977ApJS...35..111G}	\\							
 HD 167756                		&		167756		&		6.286	 		&		1		&		0		&		0		&		1		&		B0.5	&	Ia	&			&		BSC	\\							
 HD 168957                		&		168957		&		6.983	 		&		1		&		0		&		0		&		1		&		B3	&	V	&			&		\citet{1968PASP...80..197G}	\\							
 HD 169142                		&		169142		&		8.16	 		&		3		&		0		&		0		&		3		&		A9		&		&	HAeBe	&		\citet{2003AJ....126.2971V}	\\							
 $\alpha$ Tel                  		&		169467		&		3.477	 		&		1		&		0		&		8		&		9		&		B3	&	IV		&		&		BSC	\\							
 HD 169820                		&		169820		&		6.365	 		&		1		&		4		&		0		&		5		&		B9	&	V	&			&		BSC	\\							
 QT Ser                   		&		170783		&		7.73	 		&		0		&		10		&		0		&		10		&		B5		&		&	HAeBe	&\citet{1943ApJ....97..300N}		 \\							
 $\lambda$ Pav                  		&		173948		&		4.207	 		&		0		&		0		&		2		&		2		&		B2	&	II-III	&	e		&		BSC	\\							
 CX Dra                   		&		174237		&		5.9	 		&		1		&		0		&		0		&		1		&		B2.5	&	V	&	e		&		BSC	\\							
 HD 174571                		&		174571		&		8.89	 		&		0		&		2		&		0		&		2		&		B2.5	&	V	&	:[n]e		&		\citet{1971ApJS...23..257W}	\\						
 $\sigma$ Sgr                    		&		175191		&		2.058	 		&		0		&		0		&		8		&		8		&		B2.5	&	V		&		&		BSC	\\							
% V686 CrA                 		&		175362		&		5.351	 		&		64		&		0		&		0		&		64		&		B8	&	IV	&	Si		&		BSC	\\							
 64 Ser                   		&		175869		&		5.563	 		&		0		&		18		&		0		&		18		&		B9	&	III	&	ep:Hg:		&		BSC	\\							
 HD 176386                		&		176386		&		7.3	 		&		3		&		0		&		0		&		3		&		B9	&	V		&		&		\citet{2006AA...460..695T}	\\							
 V545 Lyr                 		&		176582		&		6.404	 		&		0		&		44		&		0		&		44		&		B5	&	IV	&			&		BSC	\\							
 V4024 Sgr                		&		178175		&		5.57	 		&		1		&		0		&		0		&		1		&		B2	&	V	&	e		&		BSC	\\							
 V338 Sge                 		&		179588		&		6.69	 		&		1		&		0		&		0		&		1		&		B9	&	IV		&		&		BSC	\\							
 V1449 Aql                		&		180642		&		8.29	 		&		11		&		6		&		0		&		17		&		B1.5	&	II-III	&			&		\citet{1971ApJS...23..257W}	\\							
 2 Vul                    		&		180968		&		5.477	 		&		0		&		5		&		0		&		5		&		B0.5	&	IV	&			&		BSC	\\							
 HD 181231                		&		181231		&		8.58	 		&		0		&		18		&		0		&		18		&		B5	&	IV	&	e		&			\\							
 V4199 Sgr                		&		181558		&		6.244	 		&		0		&		2		&		0		&		2		&		B5	&	V	&			&		BSC	\\							
 HD 182180                		&		182180		&		6.023	 		&		4		&		0		&		0		&		4		&		B2	&	V	&	n		&		BSC	\\							
 3 Vul                    		&		182255		&		5.19	 		&		1		&		4		&		0		&		5		&		B6	&	III		&		&		BSC	\\							
 2 Cyg                    		&		182568		&		4.976	 		&		1		&		0		&		0		&		1		&		B3	&	IV	&			&		BSC	\\							
 V4372 Sgr                		&		183133		&		6.777	 		&		1		&		0		&		0		&		1		&		B4	&	V	&			&		\citet{1969MNRAS.144...31B}		\\							
% V1671 Cyg                		&		184927		&		7.44	 		&		35		&		0		&		0		&		35		&		B2	&	V	&			&		\citet{1968PASP...80..197G}	\\							
 HD 186205                		&		186205		&		8.54	 		&		1		&		0		&		0		&		1		&		B2		&	V	&	p HeStr	&		\citet{1975PASP...87..173L}	\\							
 V1339 Aql                		&		187567		&		6.484	 		&		1		&		0		&		0		&		1		&		B2.5	&	IV	&	e		&		BSC	\\							
 12 Vul                   		&		187811		&		4.893	 		&		3		&		0		&		0		&		3		&		B2.5	&	V	&	e		&		BSC	\\							
 25 Cyg                   		&		189687		&		5.139	 		&		3		&		0		&		0		&		3		&		B3I	&	V	&	e		&		BSC	\\							
 V2100 Cyg                		&		189775		&		6.114	 		&		2		&		0		&		0		&		2		&		B5	&	III	&			&		BSC	\\							
 V1473 Aql                		&		191295		&		7.16	 		&		0		&		3		&		0		&		3		&		B7	&	III	&			&		\citet{1971PDAO...13..427C}	\\							
 28 Cyg                   		&		191610		&		4.929	 		&		6		&		0		&		0		&		6		&		B2.5	&	V	&	e		&		BSC	\\							
 QR Vul                   		&		192685		&		4.759	 		&		2		&		12		&		0		&		14		&		B3	&	V		&		&		BSC	\\							
 34 Cyg                   		&		193237		&		4.795	 		&		0		&		3		&		0		&		3		&		B2	&		&	pe		&		BSC	\\							
 $\lambda$ Cyg                  		&		198183		&		4.75	 		&		0		&		5		&		0		&		5		&		B5	&	V	&	e		&		BSC	\\							
 55 Cyg                   		&		198478		&		4.858	 		&		1		&		0		&		0		&		1		&		B3	&	Ia	&	e		&		BSC	\\							
 BW Vul                   		&		199140		&		6.54	 		&		1		&		0		&		0		&		1		&		B2	&	III	&	v		&		BSC	\\							
% V380 Cep                 		&		200775		&		7.42	 		&		27		&		36		&		0		&		63		&		B3	&		&	(HAeBe)		&		\citet{2004AJ....127.1682H}		\\					
 $\upsilon$ Cyg                  		&		202904		&		4.43	 		&		0		&		28		&		0		&		28		&		B2	&	V	&	ne		&		BSC	\\							
 6 Cep                    		&		203467		&		5.185	 		&		5		&		2		&		0		&		7		&		B3	&	IV	&	e		&		BSC	\\							
 HD 203532                		&		203532		&		6.358	 		&		0		&		0		&		2		&		2		&		B3	&	IV	&			&		BSC	\\							
 SY Equ                   		&		203664		&		8.53	 		&		0		&		3		&		0		&		3		&		B0.5	&	III	&	(n)		&		\citet{1971ApJS...23..257W}	\\							
% ALFIRK                   		&		205021		&		3.216	 		&		4		&		56		&		0		&		60		&		B1	&	IV		&			&	BSC	\\							
 V429 Cep                 		&		205196		&		7.439	 		&		1		&		0		&		0		&		1		&		B0	&	Ib		&		&		\citet{1976PASP...88..865G}	\\							
 HD 205329                		&		205329		&		8.07	 		&		1		&		0		&		0		&		1		&		B1.5	&	V		&		&		\citet{1976PASP...88..865G}	\\							
 $\epsilon$ Cap                  		&		205637		&		4.5	 		&		5		&		0		&		2		&		7		&		B2.5	&	V	&	pe		&		BSC	\\							
 HD 205794                		&		205794		&		8.43	 		&		1		&		0		&		0		&		1		&		B0.5	&	V		&		&		\citet{1976PASP...88..865G}	\\							
 DK Oct                   		&		205879		&		7.62	 		&		0		&		0		&		4		&		4		&		B8	&	V		&		&		\citet{1975mcts.book.....H}	\\							
 HD 205948                		&		205948		&		8.6	 		&		1		&		0		&		0		&		1		&		B2	&	IV		&		&		\citet{1976PASP...88..865G}	\\							
 HD 206081                		&		206081		&		8.24	 		&		1		&		0		&		0		&		1		&		B1:	&	V	&	n SB2		&		\citet{1976PASP...88..865G}	\\							
 9 Cep                    		&		206165		&		4.788	 		&		7		&		0		&		0		&		7		&		B2	&	Ib	&			&		BSC	\\	
 \hline																											
\end{tabular}																																																
\end{center}																																																
\end{table*}																																																
																																																
\begin{table*}																						
%55 stars, 3 commented out																																															
\contcaption{MiMeS B-type SC targets.}																																																
\begin{center}\begin{tabular}{llllllllllllllrrc}																																																
\hline																																																
& & & \multicolumn{4}{c}{\# of observations}\\									
Name		&		HD		&		V		&		E		&		N		&		H		&		Tot		&	Spectral type		&		LC		&		pec		&		Reference	\\		
\hline                 																																																
 HD 206540                		&		206540		&		6.052	 		&		1		&		2		&		0		&		3		&		B5	&	IV	&			&		BSC	\\							
 81 Cyg                   		&		207330		&		4.18	 		&		0		&		2		&		0		&		2		&		B3	&	III		&		&		BSC	\\							
% 16 Peg                   		&		208057		&		5.078		&		2454118.251		&		15		&		45		&		0		&		60		&		B3	&	V	&	e			BSC	\\						
 HD 208213                		&		208213		&		8.54	 		&		0		&		0		&		2		&		2		&		B3	&	IV	&			&	\citet{1982mcts.book.....H}		\\							
 $o$ Aqr                  		&		209409		&		4.7	 		&		0		&		2		&		0		&		2		&		B7	&	IV	&	e		&		BSC	\\							
 35 Aqr                   		&		210191		&		5.791	 		&		0		&		0		&		1		&		1		&		B2.5	&	IV	&			&		BSC	\\							
 31 Peg                   		&		212076		&		4.81	 		&		24		&		0		&		0		&		24		&		B2	&	IV-V	&	e		&		BSC	\\							
 $\pi$ Aqr                   		&		212571		&		4.794	 		&		8		&		0		&		0		&		8		&		B1	&	V	&	e		&		BSC	\\							
 4 Lac                    		&		212593		&		4.599	 		&		11		&		0		&		0		&		11		&		B9	&	Iab	&			&		BSC	\\												
 6 Lac           	&	                           213420		&		4.518	 		&		0		&		3		&		0		&		3		&		B2	&	IV		&		&		BSC	\\							
 $\epsilon$ PsA                  		&		214748		&		4.18	 		&		0		&		0		&		3		&		3		&		B8	&	V	&	e		&		BSC	\\							
 12 Lac                   		&		214993		&		5.228	 		&		0		&		3		&		0		&		3		&		B2	&	III	&			&		BSC	\\							
 14 Lac                   		&		216200		&		5.928	 		&		0		&		3		&		0		&		3		&		B3	&	IV	&	:e		&		BSC	\\							
 IL Cep                   		&		216629		&		9.31	 		&		1		&		1		&		0		&		2		&		B2	&	IV-V	&	ne		&		\citet{1970AJ.....75.1001G}	\\							
 16 Lac                   		&		216916		&		5.584	 		&		1		&		3		&		0		&		4		&		B2	&	IV		&		&		BSC	\\							
 KZ Cep                   		&		217035		&		7.74	 		&		0		&		3		&		0		&		3		&		B0	&	IV	&	:(n)		&		\citet{1971ApJS...23..257W}	\\							
 EW Lac                   		&		217050		&		5.42	 		&		2		&		1		&		0		&		3		&		B4	&	III	&	ep		&		BSC	\\							
 $o$ And                  		&		217675		&		3.633	 		&		0		&		1		&		0		&		1		&		B6+A2	&	III	&	pe+p		&		BSC	\\							
$\beta$ Psc                  		&		217891		&		4.486	 		&		21		&		0		&		0		&		21		&		B6	&	V	&	e		&		BSC	\\							
 1 Cas                    		&		218376		&		4.84	 		&		5		&		25		&		0		&		30		&		B0.5	&	IV		&		&		BSC	\\							
 HD 220787                		&		220787		&		8.29	 		&		0		&		0		&		1		&		1		&		B3	&	III		&		&		\citet{1970MNRAS.150...23H}	\\							
 V352 Peg                 		&		221218		&		7.12	 		&		1		&		0		&		0		&		1		&		B8-9		&	III	&		&		\citet{1999AAS..137..451G}	\\							
 $\beta$ Scl                  		&		221507		&		4.37	 		&		0		&		0		&		2		&		2		&		B9.5	&	IV	&	pHgMnEu		&		BSC	\\							
 V394 And                 		&		222555		&		7.42	 		&		0		&		3		&		0		&		3		&		B9		&		&		&		\\							
 $\sigma$ Phe                  		&		223145		&		5.161	 		&		0		&		0		&		2		&		2		&		B3	&	V		&		&		BSC	\\							
 V373 Cas                 		&		224151		&		6.045	 		&		4		&		0		&		0		&		4		&		B0.5	&	II	&	v		&		BSC	\\							
 $\epsilon$ Tuc                  		&		224686		&		4.49	 		&		0		&		0		&		3		&		3		&		B9	&	IV	&			&		BSC	\\							
 $\zeta$ Scl                  		&		224990		&		5.023	 		&		0		&		0		&		3		&		3		&		B4	&	III		&		&		BSC	\\							
 V432 Cep                 		&		239712		&		8.53	 		&		1		&		0		&		0		&		1		&		B3:	&	IV	&	nep		&		\citet{1976PASP...88..865G}\\							
 HD 239729                		&		239729		&		8.36	 		&		1		&		0		&		0		&		1		&		B0	&	V	&			&		\citet{1971ApJS...23..257W}	\\							
 HD 249879                		&		249879		&		10.62	 		&		0		&		1		&		0		&		1		&		B8?		&		&	e	HAeBe	&	\citet{2003AJ....126.2971V}	\\							
 V1307 Ori                		&		250550		&		9.593	 		&		0		&		1		&		0		&		1		&		B9		&		&	e	&		\citet{2004AJ....127.1682H}	\\							
 HD 259012                		&		259012		&		9.27	 		&		3		&		0		&		0		&		3		&		B1	&	V	&	n		&		\citet{1965ApJ...142..974M}	\\							
 HD 259105                		&		259105		&		9.419	 		&		1		&		0		&		0		&		1		&		B1.5	&	V		&		&		\citet{1965ApJ...142..974M}	\\							
 BD+04 1299               		&		259135		&		8.542	 		&		6		&		2		&		0		&		8		&		B0.5	&	V		&		&		\citet{1965ApJ...142..974M}	\\							
% BD+04 1299               		&		259135		&		8.542	 		&		6		&		2		&		0		&		8		&				&			&		&	Secondcomponent?	\\							
% V578 Mon                 		&		259135		&		8.542	 		&		3		&		0		&		0		&		3		&		B0.5	&	V		&		&		\citet{1965ApJ...142..974M}	\\							
 HD 259172                		&		259172		&		10.712	 		&		1		&		0		&		0		&		1		&		B2	&	V		&		&		\citet{1995ApJ...454..151M}	\\							
 V700 Mon                 		&		259431		&		8.81	 		&		0		&		3		&		0		&		3		&		B6		&		&	e	&		\citet{2004AJ....127.1682H}	\\							
 HD 261657                		&		261657		&		10.88	 		&		1		&		0		&		0		&		1		&		B9	&	V	&		HAeBe	&	\citet{1987PASP...99.1050P}		\\							
 HD 261902                		&		261902		&		10.2	 		&		1		&		0		&		0		&		1		&		B8		&		&	HAeBe	&	\citet{1987PASP...99.1050P}		\\							
 HD 261937                		&		261937		&		10.36	 		&		1		&		0		&		0		&		1		&		B8		&		&	HAeBe	&			\\							
 HD 261939                		&		261939		&		10.96	 		&		1		&		0		&		0		&		1		&		B9	&	V	&		&		\citet{2001AA...373..625P}	\\							
 HD 261940                		&		261940		&		10	 		&		1		&		0		&		0		&		1		&		B8	&	V		&	HAeBe	&	\citet{2001AA...373..625P}		\\							
 HD 261969                		&		261969		&		9.95	 		&		1		&		0		&		0		&		1		&		B9	&	IV	&		HAeBe	&	\citet{2001AA...373..625P}		\\							
 HD 262013                		&		262013		&		9.34	 		&		1		&		0		&		0		&		1		&		B8		&		&	HAeBe	&	\citet{1987PASP...99.1050P}		\\							
 HD 290409                		&		290409		&		9.96	 		&		0		&		1		&		0		&		1		&		B9		&		&	e, HAeBe	&	\citet{2003AJ....126.2971V}		\\							
 HD 290500                		&		290500		&		11.04	 		&		0		&		2		&		0		&		2		&		B8		&		&	HAeBe	&	\citet{2003AJ....126.2971V}		\\							
 HD 290770                		&		290770		&		9.3	 		&		0		&		1		&		0		&		1		&		B9		&		&	e, HAeBe	&	\citet{2003AJ....126.2971V}		\\							
 HD 308096                		&		308096		&		9.53	 		&		0		&		0		&		2		&		2		&		B1	&	II:	&	SB2?		&		\citet{1977ApJS...35..111G}	\\							
 HD 315021                		&		315021		&		8.59	 		&		0		&		0		&		2		&		2		&		B2	&	IV	&	n		&		\citet{1965ApJ...141..183H}	\\							
 HD 315031                		&		315031		&		8.3	 		&		0		&		0		&		1		&		1		&		B2	&	IV	&	n		&		\citet{1965ApJ...141..183H}		\\							
 HD 315033                		&		315033		&		8.9	 		&		0		&		0		&		2		&		2		&		B2	&	V	&	p		&		\citet{1965ApJ...141..183H}		\\							
 BD-13 4912               		&		             		&		10.02	 		&		1		&		0		&		0		&		1		&		B2.5	&	I		&		&		\citet{1993AJ....106.1906H}\\							
 BD-13 4933               		&		             		&		10.628	 		&		1		&		0		&		0		&		1		&		B0.5	&	V		&	e	&		\citet{1993AJ....106.1906H}	\\							
 BD-13 4935               		&		             		&		10.99	 		&		1		&		0		&		0		&		1		&		B3	&	V		&		&		\citet{1993AJ....106.1906H}	\\							
 BD-13 4937               		&		             		&		10.78	 		&		26		&		5		&		0		&		31		&		B1.5	&	V		&		&		\citet{1993AJ....106.1906H}	\\							
 BD+04 1295p              		&		             		&		10.641	 		&		3		&		0		&		0		&		3		&		B2.5	&	V		&		&		\citet{1995ApJ...454..151M} 	\\							
  \hline																																																
\end{tabular}
\begin{tabular}{llllllllllllllrrc}																																																
\hline																																																
& & & \multicolumn{4}{c}{\# of observations}\\									
Name		&		HD		&		V		&		E		&		N		&		H		&		Tot		&	Spectral type		&		LC		&		pec		&		Reference	\\		
\hline                 																																																
 BD+04 1299s              		&		             		&		9.735	 		&		0		&		1		&		0		&		1		&		B1	&	III		&		&		\citet{1995ApJ...454..151M}\\							
 BD+05 1281B              		&		             		&		10.73	 		&		1		&		0		&		0		&		1		&		B1.5	&	V		&		&		\citet{1995ApJ...454..151M}	\\							
 BD+05 1283E              		&		             		&		11.813	 		&		1		&		0		&		0		&		1		&		B5	&	Iab		&		&	\citet{1965ApJ...142..974M}		\\							
 BD+09 1331B              		&		             		&		10.79	 		&		1		&		0		&		0		&		1		&		B1	&	V		&		&		\citet{2001AA...373..625P}	\\							
 BD+10 1222               		&		             		&		9.88	 		&		1		&		0		&		0		&		1		&		B8		&	V	&		&		\citet{1987PASP...99.1050P} 	\\							
 BD+41 3731               		&		             		&		9.84	 		&		1		&		1		&		0		&		2		&		B2		&		&		&		\citet{1985AA...151..340F}	\\							
 EU Ser                   		&		             		&		    13.0     	 		&		1		&		0		&		0		&		1		&		B9		&	III	&	HAeBe&	\citet{2005AA...437..467E}		\\							
 NGC 2244 119             		&		             		&		12.353	 		&		1		&		0		&		0		&		1		&		B6	&	V		&		&		\\							
 NGC 2244 125             		&		             		&		12.032	 		&		1		&		0		&		0		&		1		&		B4	&	V		&		&		\\							
 NGC 2244 130             		&		             		&		11.662	 		&		1		&		0		&		0		&		1		&		B2.5	&	V		&		&		\citet{2008ApJ...675..464W}	\\							
 NGC 2244 172             		&		             		&		11.222	 		&		1		&		0		&		0		&		1		&		B2.5	&	V		&		&		\citet{1965ApJ...142..974M}	\\							
 NGC 2244 190             		&		             		&		11.255	 		&		1		&		0		&		0		&		1		&		B2.5	&	V	&	n		&	\citet{1965ApJ...142..974M}		\\							
 NGC 2244 194             		&		             		&		12.006	 		&		1		&		0		&		0		&		1		&		B6	&	V	&	ne		&		\citet{1965ApJ...142..974M}	\\							
 NGC 2244 195             		&		             		&		12.151	 		&		1		&		0		&		0		&		1		&		B7	&	V		&		&			\\							
 NGC 2244 274             		&		             		&		11.43	 		&		1		&		0		&		0		&		1		&		B2.5	&	V	&			&		\citet{1995ApJ...454..151M}	\\							
 NGC 2244 74              		&		             		&		11.41	 		&		1		&		0		&		0		&		1		&		B7	&	V	&	e		&		\citet{2002AJ....123.2590L}	\\							
 NGC 2244 80              		&		             		&		9.39	 		&		1		&		0		&		0		&		1		&		B0.5	&	V		&		&		\citet{1962ApJ...136.1135J}	\\							
 NGC 2264 181             		&		             		&		10.03	 		&		1		&		0		&		0		&		1		&		B8	&	V	&	n		&		\citet{2001AA...373..625P}	\\							
 NGC 6611 080             		&		             		&		13.593	 		&		8		&		0		&		0		&		8		&		B2	&	V		&		HAeBe	&	\citet{1993AJ....106.1906H}	\\							
 NGC 6611 090             		&		             		&		11.73	 		&		1		&		0		&		0		&		1		&		B5	&	V		&		&		\citet{2006AA...457..265D}	\\							
 NGC 6611 207             		&		             		&		12.05	 		&		1		&		0		&		0		&		1		&		B1	&	V	&	e		&		\citet{2007AJ....133.1092W}	\\							
 NGC 6611 235             		&		             		&		11.127	 		&		3		&		0		&		0		&		3		&		B	&		&	e		&		\citet{2006AA...457..265D}	\\							
 NGC 6611 254             		&		             		&		10.8	 		&		1		&		0		&		0		&		1		&		B1	&	V		&		&		\citet{2007AJ....133.1092W}	\\							
 NGC 6611 289             		&		             		&		12.57	 		&		1		&		0		&		0		&		1		&		B3	&	V		&		&		\citet{2006AA...457..265D}	\\							
 NGC 6611 306             		&		             		&		12.72	 		&		4		&		0		&		0		&		4		&		B1.5	&	V	&	e		&		\citet{1993AJ....106.1906H}\\							
 NGC 6611 489             		&		             		&		11.42	 		&		1		&		0		&		0		&		1		&		B8	&	III		&		&		\citet{2006AA...457..265D}	\\							
 NGC 6611 500             		&		             		&		11.23	 		&		1		&		0		&		0		&		1		&		B5	&		&	e		&		\citet{2005AA...437..467E}	\\							
 NGC 6611 520             		&		             		&		11.63	 		&		1		&		0		&		0		&		1		&		B5	&	III	&	n		&		\citet{2006AA...457..265D}	\\							
 NGC 6611 536             		&		             		&		11.42	 		&		1		&		0		&		0		&		1		&		B1.5	&	V		&		&		\citet{2007AJ....133.1092W}	\\							
 TY CrA                   		&		             		&		9.42	 		&		2		&		0		&		0		&		2		&			B9	&		&	e	&	\citet{2009PASP..121..350M}		\\							
 V1578 Cyg                		&		             		&		10.16	 		&		1		&		0		&		0		&		1		&		B9		&		&	e	&		\citet{2004AJ....127.1682H}	\\						
 V361 Cep                 		&		             		&		10.17	 		&		1		&		1		&		0		&		2		&		B4		&		&	e	&		\citet{2004AJ....127.1682H}	\\							
 V594 Cas                 		&		             		&		10.64	 		&		2		&		0		&		0		&		2		&		B8	&		&	eq		&		\citet{1985AA...151..340F}	\\							
 V628 Cas                 		&		             		&		11.582	 		&		1		&		0		&		0		&		1		&		B0	&		&	eq		&		\citet{2006ApJ...653..657M}\\							
 V699 Mon                 		&		             		&		10.7	 		&		0		&		2		&		0		&		2		&		B6		&		&	e	&		\citet{2004AJ....127.1682H}	\\							
 VV Ser                   		&		             		&		11.82	 		&		1		&		0		&		0		&		1		&		B6		&		&	e	&		\citet{2004AJ....127.1682H}	\\							
V1230 Ori		&				&		9.736	 		&		9		&		0		&		0		&		9		&		B0		&		V & p	&		\citet{1965ApJ...142..964J}	\\
\hline																																												\end{tabular}
